An Air-Gap Element for the Isogeometric Space-Time-Simulation of Electric Machines

Space-time methods promise more efficient time-domain simulations, in particular of electrical machines. However, most approaches require the motion to be known in advance so that it can be included in the space-time mesh. To overcome this problem, this paper proposes to use the well-known air-gap element for the rotor-stator coupling of an isogeometric machine model. First, we derive the solution in the air-gap region and then employ it to couple the rotor and stator. This coupling is angle dependent and we show how to efficiently update the coupling matrices to a different angle, avoiding expensive quadrature. Finally, the resulting time-dependent problem is solved in a space-time setting. The spatial discretization using isogeometric analysis is particularly suitable for coupling via the air-gap element, as NURBS can exactly represent the geometry of the air-gap. Furthermore, the model including the air-gap element can be seamlessly transferred to the space-time setting. However, the air-gap element is well known in the literature. The originality of this work is the application to isogeometric analysis and space-time.

==> img/condition_number_scaled.tikz <==
\definecolor{mycolor1}{rgb}{0.36471,0.52157,0.76471}%
\definecolor{mycolor2}{rgb}{0.31373,0.71373,0.58431}%
\definecolor{mycolor3}{rgb}{0.97255,0.72941,0.23529}%
\definecolor{mycolor4}{rgb}{0.91373,0.31373,0.24314}%
\definecolor{mycolor5}{rgb}{0.30100,0.74500,0.93300}%

\begin{tikzpicture}

\begin{semilogyaxis}[xlabel=$k$, ylabel=$\kappa_2$, 
    width=\linewidth,height=5cm]
\addplot [color=mycolor1, line width=0.5pt, mark=*, mark size=1.5pt]
table[x index=0,y index= 2,col sep=comma] {img/condition_numbers.txt};
\end{semilogyaxis}

\end{tikzpicture}

==> img/condition_number_unscaled.tikz <==
\definecolor{mycolor1}{rgb}{0.36471,0.52157,0.76471}%
\definecolor{mycolor2}{rgb}{0.31373,0.71373,0.58431}%
\definecolor{mycolor3}{rgb}{0.97255,0.72941,0.23529}%
\definecolor{mycolor4}{rgb}{0.91373,0.31373,0.24314}%
\definecolor{mycolor5}{rgb}{0.30100,0.74500,0.93300}%

\begin{tikzpicture}

\begin{semilogyaxis}[xlabel=$k$, ylabel=$\kappa_2$, 
    width=\linewidth,height=5cm,ytick={1,1e25,1e50,1e75,1e100,1e125}]
\addplot [color=mycolor1, line width=0.5pt, mark=*, mark size=1.5pt]
table[x index=0,y index= 1,col sep=comma] {img/condition_numbers_unscaled.txt};
\end{semilogyaxis}

\end{tikzpicture}

==> img/motor.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,382); %set diagram left start at 0, and has height of 382

%Image [id:dp4912623267650218] 
\draw (330.25,176.66) node  {\includegraphics[width=285.38pt,height=231.99pt]{img/motor_ag.png}};
%Curve Lines [id:da03582662619443533] 
\draw    (416.89,175.41) .. controls (429.56,179.4) and (438.29,183.3) .. (449.76,189.9) ;
\draw [shift={(452.2,191.32)}, rotate = 210.47] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(414,174.52)}, rotate = 16.84] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8327522420281799] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (459.5,179.14) -- (375.73,323.33) ;

% Text Node
\draw (421.76,186.16) node [anchor=north west][inner sep=0.75pt]    {$\delta $};
% Text Node
\draw (426.56,115.16) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.73,0.06,0.13}{U}};
% Text Node
\draw (229.76,124.36) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.42,0.55,0.13}{V}};
% Text Node
\draw (324.16,105.96) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0,0.31,0.54}{W}};


\end{tikzpicture}


==> img/torques.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.36471,0.52157,0.76471}%
\definecolor{mycolor2}{rgb}{0.31373,0.71373,0.58431}%
\definecolor{mycolor3}{rgb}{0.97255,0.72941,0.23529}%
\definecolor{mycolor4}{rgb}{0.91373,0.31373,0.24314}%
\definecolor{mycolor5}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
    width=\linewidth,
    height=5.5cm,
    xmin=0,
    xmax=20,
    xlabel style={font=\color{white!15!black}},
    xlabel={$\text{Rotation angle (}^\circ\text{)}$},
    ymin=1.2,
    ymax=1.6,
    ylabel style={yshift=-0.3cm,font=\color{white!15!black}},
    ylabel={Torque (Nm)},
    xtick={0,2,...,20},
    legend pos=south east,
    legend cell align={left},
    legend style={font=\small},
    axis background/.style={fill=white},
    axis x line*=bottom,
    axis y line*=left,
    xmajorgrids,
    ymajorgrids
] % Initial values
\addplot [color=black, line width=0.5pt, mark=*, mark size=1.5pt]
table[x index=0,y index= 1,col sep=comma] {img/Torque_ag.txt};
\addlegendentry{Static Reference}

\addplot [color=mycolor1, line width=0.5pt, mark=square*, mark size=1.5pt]
table[x index=0,y index= 2,col sep=comma] {img/Torque_ag.txt};
\addlegendentry{Implicit Euler}

\addplot [color=mycolor4, line width=0.5pt, mark=diamond*, mark size=1.5pt]
table[x index=0,y index= 1,col sep=comma] {img/st_torque.txt};
\addlegendentry{Space-Time}


\end{axis}
\end{tikzpicture}%

==> img/transmission_draft_detailed.tex <==
\begin{tikzpicture}[scale=1]
    % Outermost circle (u_S) with radius 5
    \draw (0,0) circle (5cm);
    \node at (4.5,0) {$\Omega_S$};

    % Middle circle (u_A) with radius 3.5 to simulate the airgap
    \draw[fill=black,fill opacity=0.2] (0,0) circle (3.8cm);
    \node at (3.5,0) {$\Omega_A$};

    % Rotor-Airgap circle (u_R) with radius 3.2
    \draw[fill=white] (0,0) circle (3.2cm);
    \node at (0,-1) {$\Omega_R$};

    % Draw the innermost circle (u_R) with radius 0.5
    \draw (0,0) circle (0.5cm);
    \node at (0.7,0) {$\Gamma$};

    \draw[Stealth-Stealth] (0,0) -- (125:3.2) node [pos = 0.5, anchor = south west] {$R_1$};
    \draw[Stealth-Stealth] (0,0) -- (55:3.8) node [pos = 0.5, anchor = north west] {$R_2$};

    % Annotations for \Gamma boundaries
    \node at (2.7, -1) {$\Gamma_1$};
    \node at (3.8, -1.5) {$\Gamma_2$};
    \node at (4.9, -2) {$\Gamma$};
\end{tikzpicture}
